Routing Without Embeddings: Fast And Interpretable Routing With Regular Expressions

Large Language Model (LLM) routers commonly rely on neural query embeddings, with larger encoders expected to better capture query intent and difficulty. Yet scaling Qwen2.5 encoders from 0.5B to 72B parameters brings little improvement in routing accuracy (Figure 1b), suggesting that small encoders may already capture the query properties needed for routing. We therefore investigate which properties matter and whether they can be extracted directly from text without a neural encoder. We introduce REGEXROUTE, a pipeline that uses sparse autoencoders (SAEs) to discover interpretable regular-expression (regex) features. Using unlabeled text, an LLM turns descriptions of grouped SAE latents into regex extractors and refines them to match latent activation patterns. These extractors supply numerical features to a lightweight routing head, eliminating neural encoding at inference (Figure 1a). Across four benchmarks, one fixed set of 128 features achieves 76.43% average routing accuracy, comparable to 76.41% for the strongest neural text encoder baseline, with much smaller latency and strong robustness. These findings establish explicit, interpretable text features as a practical basis for designing and understanding LLM routers.

==> (inline-0) <==
\begin{longtable}{@{}p{26pt}p{\dimexpr\linewidth-26pt-2\tabcolsep\relax}@{}}
\caption{Complete feature library in the display order of Figure~\ref{fig:source-feature-centers}. Each entry gives its name, aggregation rule, additional matching flags, and full regex.}
\label{tab:regex-features}\\
\toprule
\textbf{Index} & \textbf{Feature name}\hfill\textbf{Aggregation; flags}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\small\textit{Table~\thetable\ continued}}\\
\toprule
\textbf{Index} & \textbf{Feature name}\hfill\textbf{Aggregation; flags}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\small\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Script (12 features)}}\\*
f1 & \texttt{cat\_accent\_elision\_union}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u00e0\allowbreak{}\textbackslash{}u00e8\allowbreak{}\textbackslash{}u00e9\allowbreak{}\textbackslash{}u00ed\allowbreak{}\textbackslash{}u00f2\allowbreak{}\textbackslash{}u00f3\allowbreak{}\textbackslash{}u00fa\allowbreak{}\textbackslash{}u00ef\allowbreak{}\textbackslash{}u00e7\allowbreak{}\textbackslash{}u00c0\allowbreak{}\textbackslash{}u00c8\allowbreak{}\textbackslash{}u00c9\allowbreak{}\textbackslash{}u00cd\allowbreak{}\textbackslash{}u00d2\allowbreak{}\textbackslash{}u00d3\allowbreak{}\textbackslash{}u00da\allowbreak{}\textbackslash{}u00cf\allowbreak{}\textbackslash{}u00c7\allowbreak{}\textbackslash{}u00b7\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}L\allowbreak{}l\allowbreak{}D\allowbreak{}d\allowbreak{}S\allowbreak{}s\allowbreak{}N\allowbreak{}n\allowbreak{}M\allowbreak{}m\allowbreak{}T\allowbreak{}t\allowbreak{}]\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}'\allowbreak{}]\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}\textbackslash{}u00e0\allowbreak{}-\allowbreak{}\textbackslash{}u00ff\allowbreak{}]\allowbreak{})\allowbreak{})\par}\\[4pt]
f2 & \texttt{it\_accent\_ratio}\hfill\texttt{ratio}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u00e0\allowbreak{}\textbackslash{}u00e8\allowbreak{}\textbackslash{}u00e9\allowbreak{}\textbackslash{}u00ec\allowbreak{}\textbackslash{}u00f2\allowbreak{}\textbackslash{}u00f9\allowbreak{}\textbackslash{}u00c0\allowbreak{}\textbackslash{}u00c8\allowbreak{}\textbackslash{}u00c9\allowbreak{}\textbackslash{}u00cc\allowbreak{}\textbackslash{}u00d2\allowbreak{}\textbackslash{}u00d9\allowbreak{}]\par}\\[4pt]
f3 & \texttt{cjk\_code\_split}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u4e00\allowbreak{}-\allowbreak{}\textbackslash{}u9fff\allowbreak{}\textbackslash{}u3000\allowbreak{}-\allowbreak{}\textbackslash{}u303f\allowbreak{}\textbackslash{}uff00\allowbreak{}-\allowbreak{}\textbackslash{}uffef\allowbreak{}\textbackslash{}d\allowbreak{}(\allowbreak{})\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}*\allowbreak{}+\allowbreak{}]\allowbreak{}|\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}\textbackslash{}u4e00\allowbreak{}-\allowbreak{}\textbackslash{}u9fff\allowbreak{}\textbackslash{}u3000\allowbreak{}-\allowbreak{}\textbackslash{}u303f\allowbreak{}\textbackslash{}uff00\allowbreak{}-\allowbreak{}\textbackslash{}uffef\allowbreak{}\textbackslash{}d\allowbreak{}(\allowbreak{})\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}*\allowbreak{}+\allowbreak{}]\allowbreak{}+\par}\\[4pt]
f4 & \texttt{nonascii\_or\_titlecase}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}x\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}\textbackslash{}x\allowbreak{}7\allowbreak{}f\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f5 & \texttt{tr\_dia\_jsonstruct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u0131\allowbreak{}\textbackslash{}u0130\allowbreak{}\textbackslash{}u011f\allowbreak{}\textbackslash{}u011e\allowbreak{}\textbackslash{}u015f\allowbreak{}\textbackslash{}u015e\allowbreak{}\textbackslash{}u00e7\allowbreak{}\textbackslash{}u00c7\allowbreak{}\textbackslash{}u00f6\allowbreak{}\textbackslash{}u00d6\allowbreak{}\textbackslash{}u00fc\allowbreak{}\textbackslash{}u00dc\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}[\allowbreak{}"\allowbreak{}|\allowbreak{}"\allowbreak{},\allowbreak{}|\allowbreak{}"\allowbreak{}\textbackslash{}]\allowbreak{}|\allowbreak{}=\allowbreak{}\{\allowbreak{}6\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\#\allowbreak{}!\allowbreak{}/\allowbreak{}|\allowbreak{}-\allowbreak{}\textbackslash{}*\allowbreak{}-\allowbreak{}|\allowbreak{}\textbackslash{}?\allowbreak{}"\par}\\[4pt]
f6 & \texttt{spanish\_marks\_accents}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u00f1\allowbreak{}\textbackslash{}u00d1\allowbreak{}\textbackslash{}u00bf\allowbreak{}\textbackslash{}u00a1\allowbreak{}\textbackslash{}u00e1\allowbreak{}\textbackslash{}u00e9\allowbreak{}\textbackslash{}u00ed\allowbreak{}\textbackslash{}u00f3\allowbreak{}\textbackslash{}u00fa\allowbreak{}\textbackslash{}u00c1\allowbreak{}\textbackslash{}u00c9\allowbreak{}\textbackslash{}u00cd\allowbreak{}\textbackslash{}u00d3\allowbreak{}\textbackslash{}u00da\allowbreak{}\textbackslash{}u00fc\allowbreak{}\textbackslash{}u00dc\allowbreak{}]\par}\\[4pt]
f7 & \texttt{cyrillic\_words}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u0400\allowbreak{}-\allowbreak{}\textbackslash{}u04ff\allowbreak{}]\allowbreak{}+\par}\\[4pt]
f8 & \texttt{years\_roman\_dia}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}1\allowbreak{}[\allowbreak{}6\allowbreak{}-\allowbreak{}9\allowbreak{}]\allowbreak{}|\allowbreak{}2\allowbreak{}0\allowbreak{})\allowbreak{}\textbackslash{}d\allowbreak{}\{\allowbreak{}2\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}I\allowbreak{}V\allowbreak{}X\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}6\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u00e1\allowbreak{}\textbackslash{}u00e9\allowbreak{}\textbackslash{}u00ed\allowbreak{}\textbackslash{}u00f3\allowbreak{}\textbackslash{}u00fa\allowbreak{}\textbackslash{}u00f1\allowbreak{}\textbackslash{}u00c1\allowbreak{}\textbackslash{}u00c9\allowbreak{}\textbackslash{}u00cd\allowbreak{}\textbackslash{}u00d3\allowbreak{}\textbackslash{}u00da\allowbreak{}\textbackslash{}u00d1\allowbreak{}\textbackslash{}u00bf\allowbreak{}\textbackslash{}u00a1\allowbreak{}]\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}=\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\textbackslash{}s\allowbreak{})\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\par}\\[4pt]
f9 & \texttt{de\_umlaut\_sz\_ratio}\hfill\texttt{ratio}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u00e4\allowbreak{}\textbackslash{}u00f6\allowbreak{}\textbackslash{}u00fc\allowbreak{}\textbackslash{}u00c4\allowbreak{}\textbackslash{}u00d6\allowbreak{}\textbackslash{}u00dc\allowbreak{}\textbackslash{}u00df\allowbreak{}]\par}\\[4pt]
f10 & \texttt{cyrillic\_diacritic\_titlecase}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u0400\allowbreak{}-\allowbreak{}\textbackslash{}u04ff\allowbreak{}\textbackslash{}u0100\allowbreak{}-\allowbreak{}\textbackslash{}u024f\allowbreak{}\textbackslash{}u00c0\allowbreak{}-\allowbreak{}\textbackslash{}u00ff\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f11 & \texttt{jp\_all\_ratio}\hfill\texttt{ratio}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u3000\allowbreak{}-\allowbreak{}\textbackslash{}u303f\allowbreak{}\textbackslash{}u3040\allowbreak{}-\allowbreak{}\textbackslash{}u30ff\allowbreak{}\textbackslash{}u4e00\allowbreak{}-\allowbreak{}\textbackslash{}u9fff\allowbreak{}]\par}\\[4pt]
f12 & \texttt{pt\_marks}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}u00e3\allowbreak{}\textbackslash{}u00f5\allowbreak{}\textbackslash{}u00e7\allowbreak{}\textbackslash{}u00c3\allowbreak{}\textbackslash{}u00d5\allowbreak{}\textbackslash{}u00c7\allowbreak{}]\par}\\[4pt]
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Casing (25 features)}}\\*
f13 & \texttt{propn\_weighted\_len}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}=\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\textbackslash{}s\allowbreak{})\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f14 & \texttt{capwords\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\par}\\[4pt]
f15 & \texttt{titlecase\_run2\_or\_dots}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}[\allowbreak{}\ \allowbreak{}]\allowbreak{})\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}\}\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\textbackslash{}.\allowbreak{})\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{})\par}\\[4pt]
f16 & \texttt{capitalized\_word\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f17 & \texttt{capitalised\_words}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\par}\\[4pt]
f18 & \texttt{capword\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\par}\\[4pt]
f19 & \texttt{propernoun\_runs}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}s\allowbreak{}+\allowbreak{})\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\par}\\[4pt]
f20 & \texttt{acro\_hyph\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}d\allowbreak{}*\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}-\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f21 & \texttt{capwords\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\par}\\[4pt]
f22 & \texttt{capitalized\_word\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\par}\\[4pt]
f23 & \texttt{cap\_word\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f24 & \texttt{caps\_and\_bullets\_cnt}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}[\allowbreak{}-\allowbreak{}\textbackslash{}u2022\allowbreak{}*\allowbreak{}\textbackslash{}u00b7\allowbreak{}]\allowbreak{}\textbackslash{}s\allowbreak{})\par}\\[4pt]
f25 & \texttt{propn\_excl\_weighted}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}=\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\textbackslash{}s\allowbreak{})\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}!\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f26 & \texttt{curly\_and\_names}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u2018\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2026\allowbreak{}\textbackslash{}u2013\allowbreak{}\textbackslash{}u2014\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f27 & \texttt{cap\_acro\_quote\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{},\allowbreak{}.\allowbreak{}]\allowbreak{}\textbackslash{}u201d\allowbreak{})\par}\\[4pt]
f28 & \texttt{typographic\_or\_caps\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2014\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f29 & \texttt{edu\_prose\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}-\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}8\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f30 & \texttt{acro\_weighted\_len}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}6\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}[\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}]\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f31 & \texttt{acad\_prose\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}(\allowbreak{})\allowbreak{}\textbackslash{}n\allowbreak{}]\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}6\allowbreak{}0\allowbreak{}\}\allowbreak{}\textbackslash{})\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}1\allowbreak{}0\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f32 & \texttt{art\_editorial\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u2018\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2013\allowbreak{}\textbackslash{}u2014\allowbreak{}\textbackslash{}u2026\allowbreak{}\textbackslash{}u2033\allowbreak{}]\allowbreak{}|\allowbreak{}!\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f33 & \texttt{codes\_and\_caps}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}5\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f34 & \texttt{names\_clitics\_punct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}'\allowbreak{}]\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}s\allowbreak{}|\allowbreak{}t\allowbreak{}|\allowbreak{}d\allowbreak{}|\allowbreak{}l\allowbreak{}l\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}|\allowbreak{}v\allowbreak{}e\allowbreak{}|\allowbreak{}m\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u2026\allowbreak{}\textbackslash{}u2014\allowbreak{}]\allowbreak{})\par}\\[4pt]
f35 & \texttt{sci\_weighted\_len}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}6\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f36 & \texttt{quote\_or\_caps\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}'\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f37 & \texttt{sports\_cap\_num\_weighted}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}=\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\textbackslash{}s\allowbreak{})\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}3\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Prose (31 features)}}\\*
f38 & \texttt{informal\_markers\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}!\allowbreak{}[\allowbreak{}\textbackslash{}w\allowbreak{}'\allowbreak{}\textbackslash{}u2019\allowbreak{}]\allowbreak{})\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}(\allowbreak{}?\allowbreak{}!\allowbreak{}[\allowbreak{}\textbackslash{}w\allowbreak{}'\allowbreak{}\textbackslash{}u2019\allowbreak{}]\allowbreak{})\allowbreak{}|\allowbreak{}[\allowbreak{}'\allowbreak{}\textbackslash{}u2019\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}2\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}!\allowbreak{}?\allowbreak{}\textbackslash{}u2026\allowbreak{}]\allowbreak{})\par}\\[4pt]
f39 & \texttt{prose\_punct\_weighted}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}[\allowbreak{},\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2014\allowbreak{}\textbackslash{}u2013\allowbreak{}]\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f40 & \texttt{lower\_word\_runs}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}\ \allowbreak{},\allowbreak{}]\allowbreak{})\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\par}\\[4pt]
f41 & \texttt{uk\_marks\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}u00a3\allowbreak{}|\allowbreak{}\textbackslash{}u2018\allowbreak{}|\allowbreak{}\textbackslash{}u2019\allowbreak{}[\allowbreak{}.\allowbreak{},\allowbreak{}]\allowbreak{}|\allowbreak{}[\allowbreak{}.\allowbreak{},\allowbreak{}]\allowbreak{}\textbackslash{}u2019\allowbreak{}|\allowbreak{}\textbackslash{}s\allowbreak{}\textbackslash{}u2013\allowbreak{}\textbackslash{}s\allowbreak{})\par}\\[4pt]
f42 & \texttt{long\_word\_or\_comma\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}9\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{},\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}-\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f43 & \texttt{subword\_pieces}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}4\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}d\allowbreak{}|\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}\textbackslash{}d\allowbreak{}]\allowbreak{})\par}\\[4pt]
f44 & \texttt{informal\_marks\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}?\allowbreak{}!\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}[\allowbreak{}'\allowbreak{}\textbackslash{}u2019\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}2\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}!\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{})\allowbreak{}I\allowbreak{}(\allowbreak{}?\allowbreak{}!\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{})\allowbreak{})\par}\\[4pt]
f45 & \texttt{quotes\_plus\_capwords\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}"\allowbreak{}]\allowbreak{}|\allowbreak{}[\allowbreak{},\allowbreak{}.\allowbreak{}]\allowbreak{}[\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}"\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}s\allowbreak{}+\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f46 & \texttt{words8\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}8\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f47 & \texttt{quote\_double\_weighted}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u2018\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2026\allowbreak{}\textbackslash{}u2014\allowbreak{}\textbackslash{}u2013\allowbreak{}]\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}=\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}]\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f48 & \texttt{excl\_time\_contraction\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}!\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}2\allowbreak{}\}\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}:\allowbreak{}\textbackslash{}d\allowbreak{}\{\allowbreak{}2\allowbreak{}\}\allowbreak{})\allowbreak{}?\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}[\allowbreak{}A\allowbreak{}a\allowbreak{}P\allowbreak{}p\allowbreak{}]\allowbreak{}\textbackslash{}.\allowbreak{}?\allowbreak{}[\allowbreak{}M\allowbreak{}m\allowbreak{}]\allowbreak{}\textbackslash{}.\allowbreak{}?\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}'\allowbreak{}\textbackslash{}u2019\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}2\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f49 & \texttt{word\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f50 & \texttt{comma\_or\_sentence\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}.\allowbreak{}!\allowbreak{}?\allowbreak{}]\allowbreak{}\textbackslash{}s\allowbreak{}+\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}|\allowbreak{},\allowbreak{})\par}\\[4pt]
f51 & \texttt{clitic\_and\_quotepunct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}'\allowbreak{}]\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}s\allowbreak{}|\allowbreak{}t\allowbreak{}|\allowbreak{}d\allowbreak{}|\allowbreak{}l\allowbreak{}l\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}|\allowbreak{}v\allowbreak{}e\allowbreak{}|\allowbreak{}m\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}.\allowbreak{},\allowbreak{}!\allowbreak{}?\allowbreak{}]\allowbreak{}[\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2019\allowbreak{}]\allowbreak{})\par}\\[4pt]
f52 & \texttt{comma\_hyphen\_caps\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{},\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}-\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f53 & \texttt{prose\_and\_quotes}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}]\allowbreak{})\par}\\[4pt]
f54 & \texttt{cv\_weighted\_len}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}b\allowbreak{}c\allowbreak{}d\allowbreak{}f\allowbreak{}g\allowbreak{}j\allowbreak{}k\allowbreak{}l\allowbreak{}m\allowbreak{}n\allowbreak{}p\allowbreak{}r\allowbreak{}s\allowbreak{}t\allowbreak{}v\allowbreak{}w\allowbreak{}y\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}e\allowbreak{}i\allowbreak{}o\allowbreak{}u\allowbreak{}]\allowbreak{})\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}.\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}u2013\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f55 & \texttt{prose\_q\_len}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}[\allowbreak{}?\allowbreak{},\allowbreak{}]\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f56 & \texttt{sentence\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}.\allowbreak{}!\allowbreak{}?\allowbreak{}]\allowbreak{}[\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2019\allowbreak{}]\allowbreak{}?\allowbreak{}\textbackslash{}s\allowbreak{}+\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\par}\\[4pt]
f57 & \texttt{shortwords\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}4\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f58 & \texttt{prose\_title\_bold\_union}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}*\allowbreak{}\textbackslash{}*\allowbreak{})\par}\\[4pt]
f59 & \texttt{allword\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f60 & \texttt{alpha\_words}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f61 & \texttt{comma\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright ,\par}\\[4pt]
f62 & \texttt{word\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f63 & \texttt{dquote\_weighted\_len}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}=\allowbreak{}[\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}]\allowbreak{})\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}=\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}\{\allowbreak{}2\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\allowbreak{}|\allowbreak{}\textbackslash{}S\allowbreak{}+\par}\\[4pt]
f64 & \texttt{long\_words6}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}6\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f65 & \texttt{legal\_formal\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}u00a7\allowbreak{}|\allowbreak{};\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\textbackslash{})\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}9\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f66 & \texttt{prose\_words4}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\par}\\[4pt]
f67 & \texttt{words\_and\_typography\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}\textbackslash{}u2018\allowbreak{}\textbackslash{}u2013\allowbreak{}\textbackslash{}u2014\allowbreak{}\textbackslash{}u2026\allowbreak{}]\allowbreak{})\par}\\[4pt]
f68 & \texttt{alpha\_words\_all}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\par}\\[4pt]
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Layout (8 features)}}\\*
f69 & \texttt{short\_line\_ct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright \textasciicircum{}\allowbreak{}.\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}4\allowbreak{}5\allowbreak{}\}\allowbreak{}\$\par}\\[4pt]
f70 & \texttt{digit\_head\_split2}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\textbackslash{}d\allowbreak{}?\allowbreak{}\$\allowbreak{}\textbackslash{}u2022\allowbreak{}|\allowbreak{}\%\allowbreak{}]\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\#\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}6\allowbreak{}\}\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}*\allowbreak{}[\allowbreak{}\textbackslash{}u2022\allowbreak{}*\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}.\allowbreak{}\{\allowbreak{}3\allowbreak{}\}\allowbreak{}|\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}\textbackslash{}d\allowbreak{}?\allowbreak{}\$\allowbreak{}\textbackslash{}u2022\allowbreak{}|\allowbreak{}\%\allowbreak{}]\allowbreak{}+\par}\\[4pt]
f71 & \texttt{recipe\_layout\_union}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}m\allowbreak{})\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}.\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}6\allowbreak{}0\allowbreak{}\}\allowbreak{}\$\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u00b0\allowbreak{}\textbackslash{}u00bc\allowbreak{}\textbackslash{}u00bd\allowbreak{}\textbackslash{}u00be\allowbreak{}]\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}	\allowbreak{}]\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}-\allowbreak{}*\allowbreak{}\textbackslash{}u2022\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{}[\allowbreak{}.\allowbreak{})\allowbreak{}]\allowbreak{})\allowbreak{}[\allowbreak{}\ \allowbreak{}	\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{}[\allowbreak{}\ \allowbreak{}]\allowbreak{}?\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}k\allowbreak{}g\allowbreak{}|\allowbreak{}g\allowbreak{}|\allowbreak{}m\allowbreak{}l\allowbreak{}|\allowbreak{}o\allowbreak{}z\allowbreak{}|\allowbreak{}l\allowbreak{}b\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f72 & \texttt{layout\_junk}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\ \allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}t\allowbreak{}|\allowbreak{}[\allowbreak{}\#\allowbreak{}=\allowbreak{}*\allowbreak{}\_\allowbreak{}\textasciitilde{}\allowbreak{}-\allowbreak{}]\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}|\allowbreak{})\par}\\[4pt]
f73 & \texttt{nonword\_or\_indent}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}m\allowbreak{})\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}w\allowbreak{}\textbackslash{}s\allowbreak{}]\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{})\par}\\[4pt]
f74 & \texttt{md\_q\_math\_lists}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\#\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}.\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}?\allowbreak{}|\allowbreak{}\textbackslash{}\$\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{}[\allowbreak{}.\allowbreak{})\allowbreak{}]\allowbreak{}\textbackslash{}s\allowbreak{})\par}\\[4pt]
f75 & \texttt{bracket\_quote\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}(\allowbreak{})\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}|\allowbreak{}'\allowbreak{})\par}\\[4pt]
f76 & \texttt{punct\_layout\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{},\allowbreak{}.\allowbreak{}:\allowbreak{}\textbackslash{}n\allowbreak{}(\allowbreak{}\#\allowbreak{}/\allowbreak{}\textbackslash{}-\allowbreak{}]\par}\\[4pt]
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Numbers (6 features)}}\\*
f77 & \texttt{digit\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}d\par}\\[4pt]
f78 & \texttt{nums\_money\_entities}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}[\allowbreak{}\textbackslash{}d\allowbreak{},\allowbreak{}.\allowbreak{}]\allowbreak{}*\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\%\allowbreak{}|\allowbreak{}[\allowbreak{}\$\allowbreak{}\textbackslash{}u00a3\allowbreak{}\textbackslash{}u20ac\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f79 & \texttt{digit\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}d\par}\\[4pt]
f80 & \texttt{digits\_plus\_biblio\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}d\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\textbackslash{}.\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{})\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}.\allowbreak{},\allowbreak{}|\allowbreak{}\textbackslash{}u2116\allowbreak{}|\allowbreak{}\textbackslash{}u00b7\allowbreak{})\par}\\[4pt]
f81 & \texttt{digit\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}d\par}\\[4pt]
f82 & \texttt{num\_mark\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}0\allowbreak{}-\allowbreak{}9\allowbreak{}]\allowbreak{}|\allowbreak{}[\allowbreak{}:\allowbreak{}@\allowbreak{}\textbackslash{}u2022\allowbreak{}\#\allowbreak{}|\allowbreak{}]\allowbreak{})\par}\\[4pt]
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Paths (3 features)}}\\*
f83 & \texttt{path\_like\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}:\allowbreak{}/\allowbreak{}/\allowbreak{}|\allowbreak{}/\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}0\allowbreak{}-\allowbreak{}9\allowbreak{}\_\allowbreak{}.\allowbreak{}-\allowbreak{}]\allowbreak{}+\allowbreak{}/\allowbreak{}|\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}:\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}|\allowbreak{}\textbackslash{}.\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}4\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}/\allowbreak{})\par}\\[4pt]
f84 & \texttt{install\_union\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}.\allowbreak{}\textbackslash{}.\allowbreak{}?\allowbreak{}/\allowbreak{}|\allowbreak{}:\allowbreak{}/\allowbreak{}/\allowbreak{}|\allowbreak{}>\allowbreak{}=\allowbreak{}|\allowbreak{}\textbackslash{}*\allowbreak{}/\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u00f8\allowbreak{}\textbackslash{}u00e6\allowbreak{}\textbackslash{}u00e5\allowbreak{}\textbackslash{}u00d8\allowbreak{}\textbackslash{}u00c6\allowbreak{}\textbackslash{}u00c5\allowbreak{}]\allowbreak{}|\allowbreak{}-\allowbreak{}-\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{})\par}\\[4pt]
f85 & \texttt{web\_typo\_caps\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}u2019\allowbreak{}\textbackslash{}u201c\allowbreak{}\textbackslash{}u201d\allowbreak{}]\allowbreak{}|\allowbreak{}h\allowbreak{}t\allowbreak{}t\allowbreak{}p\allowbreak{}s\allowbreak{}?\allowbreak{}:\allowbreak{}/\allowbreak{}/\allowbreak{}|\allowbreak{}w\allowbreak{}w\allowbreak{}w\allowbreak{}\textbackslash{}.\allowbreak{}|\allowbreak{}\textbackslash{}.\allowbreak{}c\allowbreak{}o\allowbreak{}m\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}(\allowbreak{}?\allowbreak{}<\allowbreak{}!\allowbreak{}[\allowbreak{}\textbackslash{}w\allowbreak{}.\allowbreak{}]\allowbreak{})\allowbreak{}@\allowbreak{}\textbackslash{}w\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Math (11 features)}}\\*
f86 & \texttt{tex\_math\_broad}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}\textbackslash{}\$\allowbreak{}|\allowbreak{}[\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textasciicircum{}\allowbreak{}\_\allowbreak{}]\allowbreak{})\par}\\[4pt]
f87 & \texttt{num\_ops}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}d\allowbreak{}+\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}.\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{})\allowbreak{}?\allowbreak{}|\allowbreak{}[\allowbreak{}=\allowbreak{}\textbackslash{}u00d7\allowbreak{}\textbackslash{}u2248\allowbreak{}\textbackslash{}u00b0\allowbreak{}*\allowbreak{}/\allowbreak{}\textasciicircum{}\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}*\allowbreak{}\textbackslash{}*\par}\\[4pt]
f88 & \texttt{tex\_full\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}\textbackslash{}\$\allowbreak{}|\allowbreak{}[\allowbreak{}\_\allowbreak{}\textasciicircum{}\allowbreak{}\{\allowbreak{}\}\allowbreak{}]\allowbreak{})\par}\\[4pt]
f89 & \texttt{tex\_cmd\_brackets}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}[\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}]\allowbreak{})\par}\\[4pt]
f90 & \texttt{acronym\_or\_unit\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}5\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}.\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{})\allowbreak{}?\allowbreak{}\textbackslash{}s\allowbreak{}?\allowbreak{}[\allowbreak{}m\allowbreak{}u\allowbreak{}n\allowbreak{}p\allowbreak{}k\allowbreak{}K\allowbreak{}M\allowbreak{}G\allowbreak{}]\allowbreak{}?\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}H\allowbreak{}z\allowbreak{}|\allowbreak{}d\allowbreak{}B\allowbreak{}|\allowbreak{}[\allowbreak{}V\allowbreak{}W\allowbreak{}A\allowbreak{}F\allowbreak{}\textbackslash{}u03a9\allowbreak{}]\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f91 & \texttt{chem\_plus\_longwords\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}?\allowbreak{}\textbackslash{}d\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}2\allowbreak{}\}\allowbreak{})\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}?\allowbreak{}\textbackslash{}d\allowbreak{}|\allowbreak{}\textbackslash{}u00b0\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}a\allowbreak{}q\allowbreak{}\textbackslash{})\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}9\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f92 & \texttt{math\_sym\_var}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}\$\allowbreak{}|\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}[\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textasciicircum{}\allowbreak{}\_\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}d\allowbreak{}|\allowbreak{}[\allowbreak{}+\allowbreak{}\textbackslash{}-\allowbreak{}*\allowbreak{}/\allowbreak{}=\allowbreak{}\textbackslash{}u00d7\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}b\allowbreak{}-\allowbreak{}h\allowbreak{}j\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\textbackslash{}b\par}\\[4pt]
f93 & \texttt{math\_symbols\_wide\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\textbackslash{}\$\allowbreak{}\textbackslash{}\textasciicircum{}\allowbreak{}\_\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}]\allowbreak{}|\allowbreak{}[\allowbreak{}=\allowbreak{}+\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}+\allowbreak{})\par}\\[4pt]
f94 & \texttt{latex\_math\_number\_union}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}[\allowbreak{}\$\allowbreak{}\textasciicircum{}\allowbreak{}\_\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}\textbackslash{}u0370\allowbreak{}-\allowbreak{}\textbackslash{}u03ff\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}.\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{})\allowbreak{}?\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}[\allowbreak{}\textbackslash{}u00d7\allowbreak{}\textbackslash{}u00b1\allowbreak{}\textbackslash{}u223c\allowbreak{}\textbackslash{}u2248\allowbreak{}\textbackslash{}u2192\allowbreak{}\textbackslash{}u2208\allowbreak{}\textbackslash{}u221e\allowbreak{}]\allowbreak{})\par}\\[4pt]
f95 & \texttt{latex\_dense2}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}|\allowbreak{}[\allowbreak{}\&\allowbreak{}\{\allowbreak{}\}\allowbreak{}\$\allowbreak{}\_\allowbreak{}\textasciicircum{}\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}\textbackslash{}\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\par}\\[4pt]
f96 & \texttt{math\_num\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}\$\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\$\allowbreak{}\textbackslash{}n\allowbreak{}]\allowbreak{}\{\allowbreak{}1\allowbreak{},\allowbreak{}6\allowbreak{}0\allowbreak{}\}\allowbreak{}\textbackslash{}\$\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}d\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
\multicolumn{2}{@{}l}{\rule{0pt}{2.2ex}\textbf{Code (32 features)}}\\*
f97 & \texttt{lic\_code\_dense}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\#\allowbreak{}\_\allowbreak{}=\allowbreak{}"\allowbreak{}\textbackslash{}'\allowbreak{}(\allowbreak{})\allowbreak{}/\allowbreak{}:\allowbreak{}.\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}S\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{})\allowbreak{}\textbackslash{}b\par}\\[4pt]
f98 & \texttt{c\_code\_chars}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{};\allowbreak{}\{\allowbreak{}\}\allowbreak{}(\allowbreak{})\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}<\allowbreak{}>\allowbreak{}=\allowbreak{}*\allowbreak{}\&\allowbreak{}]\allowbreak{}|\allowbreak{}:\allowbreak{}:\allowbreak{}|\allowbreak{}-\allowbreak{}>\allowbreak{}|\allowbreak{}\textbackslash{}+\allowbreak{}\textbackslash{}+\allowbreak{}|\allowbreak{}\#\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}i\allowbreak{}n\allowbreak{}c\allowbreak{}l\allowbreak{}u\allowbreak{}d\allowbreak{}e\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}|\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}|\allowbreak{}f\allowbreak{}l\allowbreak{}o\allowbreak{}a\allowbreak{}t\allowbreak{}|\allowbreak{}d\allowbreak{}o\allowbreak{}u\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}|\allowbreak{}v\allowbreak{}o\allowbreak{}i\allowbreak{}d\allowbreak{}|\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}u\allowbreak{}c\allowbreak{}t\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}t\allowbreak{}e\allowbreak{}m\allowbreak{}p\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}|\allowbreak{}n\allowbreak{}a\allowbreak{}m\allowbreak{}e\allowbreak{}s\allowbreak{}p\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}|\allowbreak{}p\allowbreak{}u\allowbreak{}b\allowbreak{}l\allowbreak{}i\allowbreak{}c\allowbreak{}|\allowbreak{}p\allowbreak{}r\allowbreak{}i\allowbreak{}v\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}|\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}|\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}c\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}s\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}o\allowbreak{}f\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f99 & \texttt{camel\_or\_class}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}*\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{})\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f100 & \texttt{code\_all2\_ct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}(\allowbreak{})\allowbreak{};\allowbreak{}=\allowbreak{}<\allowbreak{}>\allowbreak{}\_\allowbreak{}]\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}u\allowbreak{}n\allowbreak{}c\allowbreak{}|\allowbreak{}f\allowbreak{}m\allowbreak{}t\allowbreak{}|\allowbreak{}n\allowbreak{}i\allowbreak{}l\allowbreak{}|\allowbreak{}m\allowbreak{}u\allowbreak{}t\allowbreak{}|\allowbreak{}p\allowbreak{}u\allowbreak{}b\allowbreak{}|\allowbreak{}l\allowbreak{}e\allowbreak{}t\allowbreak{}|\allowbreak{}v\allowbreak{}a\allowbreak{}r\allowbreak{}|\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}l\allowbreak{}o\allowbreak{}a\allowbreak{}t\allowbreak{}|\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{}|\allowbreak{}i\allowbreak{}f\allowbreak{}|\allowbreak{}e\allowbreak{}l\allowbreak{}s\allowbreak{}e\allowbreak{}|\allowbreak{}f\allowbreak{}o\allowbreak{}r\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}t\allowbreak{}r\allowbreak{}y\allowbreak{}|\allowbreak{}n\allowbreak{}e\allowbreak{}w\allowbreak{}|\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}u\allowbreak{}c\allowbreak{}t\allowbreak{}|\allowbreak{}e\allowbreak{}n\allowbreak{}u\allowbreak{}m\allowbreak{}|\allowbreak{}v\allowbreak{}o\allowbreak{}i\allowbreak{}d\allowbreak{}|\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f101 & \texttt{banner\_caps\_comment\_union}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}m\allowbreak{})\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}	\allowbreak{}]\allowbreak{}*\allowbreak{}[\allowbreak{}\#\allowbreak{}*\allowbreak{}/\allowbreak{};\allowbreak{}\%\allowbreak{}!\allowbreak{}-\allowbreak{}]\allowbreak{}+\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}C\allowbreak{}\textbackslash{})\allowbreak{}|\allowbreak{}\textbackslash{}u00a9\allowbreak{}|\allowbreak{}:\allowbreak{}/\allowbreak{}/\allowbreak{}|\allowbreak{}-\allowbreak{}\textbackslash{}*\allowbreak{}-\allowbreak{})\par}\\[4pt]
f102 & \texttt{hdr\_block\_ct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}*\allowbreak{}\#\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}|\allowbreak{}-\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{})\par}\\[4pt]
f103 & \texttt{py\_file\_full\_cnt}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{})\allowbreak{}\textbackslash{}s\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\ \allowbreak{}\{\allowbreak{}4\allowbreak{}\}\allowbreak{})\allowbreak{}+\allowbreak{}\textbackslash{}S\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\#\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}|\allowbreak{}\_\allowbreak{}\_\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}\textbackslash{})\allowbreak{}|\allowbreak{}\textbackslash{})\allowbreak{}:\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f104 & \texttt{lic\_union\_ct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}*\allowbreak{}\#\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{})\par}\\[4pt]
f105 & \texttt{script\_banner\_or\_longword}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}m\allowbreak{})\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{})\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}+\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}\_\allowbreak{}]\allowbreak{}|\allowbreak{}\#\allowbreak{}!\allowbreak{}/\allowbreak{}|\allowbreak{}-\allowbreak{}\textbackslash{}*\allowbreak{}-\allowbreak{}|\allowbreak{}:\allowbreak{}/\allowbreak{}/\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}-\allowbreak{}=\allowbreak{}\#\allowbreak{}]\allowbreak{}\{\allowbreak{}5\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}\{\allowbreak{}8\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f106 & \texttt{py\_dense\_sym2}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\_\allowbreak{}(\allowbreak{})\allowbreak{}.\allowbreak{}\textbackslash{}'\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}=\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}:\allowbreak{}/\allowbreak{}/\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{})\allowbreak{}\textbackslash{}s\allowbreak{}|\allowbreak{}@\allowbreak{}\textbackslash{}w\allowbreak{}|\allowbreak{}\textbackslash{}n\par}\\[4pt]
f107 & \texttt{java\_full\_count}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}p\allowbreak{}u\allowbreak{}b\allowbreak{}l\allowbreak{}i\allowbreak{}c\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}p\allowbreak{}r\allowbreak{}i\allowbreak{}v\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}p\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}c\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}v\allowbreak{}o\allowbreak{}i\allowbreak{}d\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}o\allowbreak{}w\allowbreak{}s\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}e\allowbreak{}x\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}d\allowbreak{}s\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}l\allowbreak{}e\allowbreak{}m\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}f\allowbreak{}i\allowbreak{}n\allowbreak{}a\allowbreak{}l\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}n\allowbreak{}u\allowbreak{}l\allowbreak{}l\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}S\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}e\allowbreak{}a\allowbreak{}n\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{})\allowbreak{};\allowbreak{}|\allowbreak{}\textbackslash{}]\allowbreak{}\textbackslash{})\allowbreak{};\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{})\allowbreak{};\allowbreak{}|\allowbreak{};\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\$\allowbreak{}|\allowbreak{}\textbackslash{}\{\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\$\allowbreak{}|\allowbreak{}\textbackslash{}\}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\$\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}\textbackslash{})\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\textbackslash{}\{\allowbreak{})\par}\\[4pt]
f108 & \texttt{py\_full\_ct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}\ \allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}[\allowbreak{}(\allowbreak{})\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}\{\allowbreak{}\}\allowbreak{}=\allowbreak{}\_\allowbreak{}.\allowbreak{};\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{}|\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}N\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}|\allowbreak{}T\allowbreak{}r\allowbreak{}u\allowbreak{}e\allowbreak{}|\allowbreak{}F\allowbreak{}a\allowbreak{}l\allowbreak{}s\allowbreak{}e\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f109 & \texttt{py\_module\_full\_count}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\ \allowbreak{}\{\allowbreak{}4\allowbreak{}\}\allowbreak{})\allowbreak{}+\allowbreak{}\textbackslash{}S\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}=\allowbreak{}=\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}N\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\_\allowbreak{}\_\allowbreak{}\textbackslash{}w\allowbreak{}+\allowbreak{}\_\allowbreak{}\_\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}|\allowbreak{}\textbackslash{})\allowbreak{}:\allowbreak{})\par}\\[4pt]
f110 & \texttt{header\_broad}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}\#\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}-\allowbreak{}\textbackslash{}*\allowbreak{}-\allowbreak{}|\allowbreak{}\#\allowbreak{}!\allowbreak{}/\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{})\par}\\[4pt]
f111 & \texttt{py\_kw\_line\_starts}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}m\allowbreak{})\allowbreak{}\textasciicircum{}\allowbreak{}[\allowbreak{}\ \allowbreak{}\textbackslash{}t\allowbreak{}]\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}i\allowbreak{}f\allowbreak{}|\allowbreak{}f\allowbreak{}o\allowbreak{}r\allowbreak{}|\allowbreak{}w\allowbreak{}h\allowbreak{}i\allowbreak{}l\allowbreak{}e\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}t\allowbreak{}r\allowbreak{}y\allowbreak{}|\allowbreak{}e\allowbreak{}x\allowbreak{}c\allowbreak{}e\allowbreak{}p\allowbreak{}t\allowbreak{}|\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}|\allowbreak{}p\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{})\allowbreak{}\textbackslash{}b\par}\\[4pt]
f112 & \texttt{php\_sigils\_wide}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright <\allowbreak{}\textbackslash{}?\allowbreak{}|\allowbreak{}\textbackslash{}?\allowbreak{}>\allowbreak{}|\allowbreak{}-\allowbreak{}>\allowbreak{}|\allowbreak{}\textbackslash{}\$\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}\_\allowbreak{}]\allowbreak{}\textbackslash{}w\allowbreak{}*\allowbreak{}|\allowbreak{}\textbackslash{})\allowbreak{};\allowbreak{}|\allowbreak{}\textbackslash{}'\allowbreak{};\allowbreak{}|\allowbreak{}=\allowbreak{}>\allowbreak{}|\allowbreak{}\#\allowbreak{}!\allowbreak{}/\allowbreak{}|\allowbreak{}:\allowbreak{}:\allowbreak{}|\allowbreak{}\&\allowbreak{}\&\allowbreak{}|\allowbreak{}\textbackslash{}|\allowbreak{}\textbackslash{}|\allowbreak{}|\allowbreak{}/\allowbreak{}>\allowbreak{}|\allowbreak{}<\allowbreak{}/\allowbreak{}?\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}0\allowbreak{}-\allowbreak{}9\allowbreak{}]\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}6\allowbreak{}\}\allowbreak{}>\par}\\[4pt]
f113 & \texttt{mig\_union2\_ct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}\ \allowbreak{}\{\allowbreak{}8\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}'\allowbreak{}|\allowbreak{}'\allowbreak{},\allowbreak{}|\allowbreak{}'\allowbreak{}\textbackslash{})\allowbreak{}|\allowbreak{}\textbackslash{}\{\allowbreak{}'\allowbreak{}|\allowbreak{}'\allowbreak{}\textbackslash{}]\allowbreak{}|\allowbreak{}\textbackslash{})\allowbreak{}\textbackslash{})\allowbreak{},\allowbreak{}|\allowbreak{}=\allowbreak{}\textbackslash{}[\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}T\allowbreak{}r\allowbreak{}u\allowbreak{}e\allowbreak{}|\allowbreak{}F\allowbreak{}a\allowbreak{}l\allowbreak{}s\allowbreak{}e\allowbreak{}|\allowbreak{}N\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{})\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f114 & \texttt{code\_punct\_r}\hfill\texttt{ratio}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\{\allowbreak{}\}\allowbreak{}(\allowbreak{})\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{};\allowbreak{}=\allowbreak{}<\allowbreak{}>\allowbreak{}\_\allowbreak{}]\par}\\[4pt]
f115 & \texttt{ml\_code\_idiom\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}w\allowbreak{}+\allowbreak{}\textbackslash{}.\allowbreak{}\textbackslash{}w\allowbreak{}+\allowbreak{}\textbackslash{}(\allowbreak{}|\allowbreak{}\textbackslash{}[\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}]\allowbreak{}\textbackslash{}n\allowbreak{}]\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}3\allowbreak{}0\allowbreak{}\}\allowbreak{}[\allowbreak{}:\allowbreak{},\allowbreak{}]\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}]\allowbreak{}\textbackslash{}n\allowbreak{}]\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}3\allowbreak{}0\allowbreak{}\}\allowbreak{}\textbackslash{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}\textbackslash{}w\allowbreak{}+\allowbreak{}\_\allowbreak{}\textbackslash{}w\allowbreak{}+\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f116 & \texttt{markup\_chars\_wide}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}<\allowbreak{}>\allowbreak{}\&\allowbreak{};\allowbreak{}=\allowbreak{}"\allowbreak{}'\allowbreak{}/\allowbreak{}\{\allowbreak{}\}\allowbreak{}\%\allowbreak{}\#\allowbreak{}]\par}\\[4pt]
f117 & \texttt{brace\_markup\_count}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}\}\allowbreak{}\textbackslash{}\}\allowbreak{}|\allowbreak{}\textbackslash{}\{\allowbreak{}\textbackslash{}\{\allowbreak{}|\allowbreak{}\textbackslash{}\$\allowbreak{}\textbackslash{}\{\allowbreak{}|\allowbreak{}\_\allowbreak{}\textbackslash{}\{\allowbreak{}|\allowbreak{}=\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}"\allowbreak{}|\allowbreak{}=\allowbreak{}'\allowbreak{})\par}\\[4pt]
f118 & \texttt{docstring\_struct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright "\allowbreak{}"\allowbreak{}"\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\#\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}-\allowbreak{}\{\allowbreak{}3\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}:\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}]\allowbreak{}+\allowbreak{}[\allowbreak{}\textbackslash{}s\allowbreak{}:\allowbreak{}]\allowbreak{}|\allowbreak{}@\allowbreak{}\textbackslash{}w\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}S\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{})\allowbreak{}\textbackslash{}s\par}\\[4pt]
f119 & \texttt{py\_bracket\_ops\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{})\allowbreak{}:\allowbreak{}|\allowbreak{}\textbackslash{}[\allowbreak{}|\allowbreak{}\textbackslash{}]\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}|\allowbreak{}\textbackslash{})\allowbreak{}|\allowbreak{}=\allowbreak{})\par}\\[4pt]
f120 & \texttt{script\_struct\_cnt}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{})\allowbreak{}\textbackslash{}s\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\#\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\ \allowbreak{}\{\allowbreak{}4\allowbreak{}\}\allowbreak{})\allowbreak{}+\allowbreak{}\textbackslash{}S\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}o\allowbreak{}s\allowbreak{}\textbackslash{}.\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}s\allowbreak{}y\allowbreak{}s\allowbreak{}\textbackslash{}.\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}(\allowbreak{}\textbackslash{})\allowbreak{})\par}\\[4pt]
f121 & \texttt{web\_code\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}\}\allowbreak{}\textbackslash{})\allowbreak{};\allowbreak{}|\allowbreak{}'\allowbreak{}\textbackslash{})\allowbreak{};\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{})\allowbreak{};\allowbreak{}|\allowbreak{}=\allowbreak{}>\allowbreak{}|\allowbreak{}<\allowbreak{}/\allowbreak{}|\allowbreak{}<\allowbreak{}[\allowbreak{}a\allowbreak{}-\allowbreak{}z\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}>\allowbreak{}\textbackslash{}n\allowbreak{}]\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}6\allowbreak{}0\allowbreak{}\}\allowbreak{}>\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}v\allowbreak{}a\allowbreak{}r\allowbreak{}|\allowbreak{}l\allowbreak{}e\allowbreak{}t\allowbreak{}|\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}u\allowbreak{}n\allowbreak{}c\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}e\allowbreak{}x\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}d\allowbreak{}o\allowbreak{}c\allowbreak{}u\allowbreak{}m\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}|\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}w\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}q\allowbreak{}u\allowbreak{}i\allowbreak{}r\allowbreak{}e\allowbreak{}|\allowbreak{}m\allowbreak{}o\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}e\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}.\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}j\allowbreak{}s\allowbreak{}|\allowbreak{}j\allowbreak{}s\allowbreak{}x\allowbreak{}|\allowbreak{}t\allowbreak{}s\allowbreak{}|\allowbreak{}t\allowbreak{}s\allowbreak{}x\allowbreak{}|\allowbreak{}c\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}h\allowbreak{}t\allowbreak{}m\allowbreak{}l\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f122 & \texttt{py\_dense}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}\_\allowbreak{}(\allowbreak{})\allowbreak{}=\allowbreak{}.\allowbreak{}]\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{}|\allowbreak{}i\allowbreak{}f\allowbreak{}|\allowbreak{}f\allowbreak{}o\allowbreak{}r\allowbreak{}|\allowbreak{}N\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}|\allowbreak{}T\allowbreak{}r\allowbreak{}u\allowbreak{}e\allowbreak{}|\allowbreak{}F\allowbreak{}a\allowbreak{}l\allowbreak{}s\allowbreak{}e\allowbreak{})\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}n\par}\\[4pt]
f123 & \texttt{caps\_url\_comment}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textbackslash{}b\allowbreak{}[\allowbreak{}A\allowbreak{}-\allowbreak{}Z\allowbreak{}]\allowbreak{}\{\allowbreak{}2\allowbreak{},\allowbreak{}\}\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}h\allowbreak{}t\allowbreak{}t\allowbreak{}p\allowbreak{}s\allowbreak{}?\allowbreak{}:\allowbreak{}/\allowbreak{}/\allowbreak{}|\allowbreak{}\textbackslash{}u00a9\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}s\allowbreak{}*\allowbreak{}\#\allowbreak{}|\allowbreak{}/\allowbreak{}\textbackslash{}*\allowbreak{}|\allowbreak{}\textbackslash{}*\allowbreak{}/\allowbreak{})\par}\\[4pt]
f124 & \texttt{markup\_punct\_ct}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}<\allowbreak{}>\allowbreak{}\{\allowbreak{}\}\allowbreak{}=\allowbreak{}\textbackslash{}"\allowbreak{};\allowbreak{}:\allowbreak{}/\allowbreak{}]\par}\\[4pt]
f125 & \texttt{code\_punct\_wide\_cnt}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright [\allowbreak{}(\allowbreak{})\allowbreak{}\{\allowbreak{}\}\allowbreak{}\textbackslash{}[\allowbreak{}\textbackslash{}]\allowbreak{}=\allowbreak{}\_\allowbreak{}/\allowbreak{}\#\allowbreak{}.\allowbreak{}:\allowbreak{};\allowbreak{}`\allowbreak{}]\par}\\[4pt]
f126 & \texttt{pkg\_full\_ct}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}'\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}'\allowbreak{}\textbackslash{}n\allowbreak{}]\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}4\allowbreak{}0\allowbreak{}\}\allowbreak{}'\allowbreak{}|\allowbreak{}\textbackslash{}"\allowbreak{}[\allowbreak{}\textasciicircum{}\allowbreak{}\textbackslash{}"\allowbreak{}\textbackslash{}n\allowbreak{}]\allowbreak{}\{\allowbreak{}0\allowbreak{},\allowbreak{}4\allowbreak{}0\allowbreak{}\}\allowbreak{}\textbackslash{}"\allowbreak{}|\allowbreak{}\textasciicircum{}\allowbreak{}\ \allowbreak{}\{\allowbreak{}4\allowbreak{},\allowbreak{}\}\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}f\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f127 & \texttt{indent\_and\_flow\_count}\hfill\texttt{count}; \texttt{m}\\*
 & {\footnotesize\ttfamily\raggedright (\allowbreak{}?\allowbreak{}:\allowbreak{}\textasciicircum{}\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}\ \allowbreak{}\{\allowbreak{}4\allowbreak{}\}\allowbreak{})\allowbreak{}+\allowbreak{}\textbackslash{}S\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}\textbackslash{}b\allowbreak{}|\allowbreak{}=\allowbreak{}=\allowbreak{}|\allowbreak{}\textbackslash{}b\allowbreak{}N\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\textbackslash{}b\allowbreak{})\par}\\[4pt]
f128 & \texttt{py\_oo\_keywords}\hfill\texttt{count}; ---\\*
 & {\footnotesize\ttfamily\raggedright \textbackslash{}b\allowbreak{}(\allowbreak{}?\allowbreak{}:\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}f\allowbreak{}|\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}|\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}|\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}n\allowbreak{}|\allowbreak{}N\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}|\allowbreak{}i\allowbreak{}m\allowbreak{}p\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}e\allowbreak{}r\allowbreak{}t\allowbreak{}|\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}|\allowbreak{}e\allowbreak{}x\allowbreak{}c\allowbreak{}e\allowbreak{}p\allowbreak{}t\allowbreak{}|\allowbreak{}T\allowbreak{}r\allowbreak{}u\allowbreak{}e\allowbreak{}|\allowbreak{}F\allowbreak{}a\allowbreak{}l\allowbreak{}s\allowbreak{}e\allowbreak{}|\allowbreak{}s\allowbreak{}u\allowbreak{}p\allowbreak{}e\allowbreak{}r\allowbreak{})\allowbreak{}\textbackslash{}b\par}\\[4pt]
\end{longtable}
